Revisiting Reweighted Risk for Calibration: AURC, Focal, and Inverse Focal Loss

Several variants of reweighted risk functionals, such as focal loss, inverse focal loss, and the Area Under the Risk Coverage Curve (AURC), have been proposed for improving model calibration; yet their theoretical connections to calibration errors remain under-explored. In this paper, we revisit a broad class of weighted risk functions and find a principled connection between calibration error and selective classification. We show that minimizing calibration error is closely linked to the selective classification paradigm and demonstrate that optimizing selective risk in low confidence regions naturally improves calibration. Our proposed loss shares a similar reweighting strategy with dual focal loss but offers greater flexibility through the choice of confidence score functions (CSFs). Furthermore, our approach utilizes a bin-based cumulative distribution function (CDF) approximation, enabling efficient gradient-based optimization with O(nM) complexity for n samples and M bins. Empirical evaluations demonstrate that our method achieves competitive calibration performance across a range of datasets and model architectures.

==> rc_figs/cifar10/seed52/PreResNet56_aurc_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.125);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.282608695652174);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.435114503816794);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.55440414507772);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.483091787439614);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.592885375494071);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.7);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.975570957845699);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.194341078400612);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.125) rectangle (axis cs:0.3,0.281646598130465);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.282608695652174) rectangle (axis cs:0.4,0.355309063973634);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.435114503816794) rectangle (axis cs:0.5,0.456321502459868);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.55440414507772) rectangle (axis cs:0.6,0.547795350996324);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.483091787439614) rectangle (axis cs:0.7,0.651141056979912);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.592885375494071) rectangle (axis cs:0.8,0.751641168660326);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.7) rectangle (axis cs:0.9,0.85556810349226);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.975570957845699) rectangle (axis cs:1,0.993177865502672);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=2.98};
\end{tikzpicture}


==> rc_figs/cifar10/seed52/PreResNet56_dual_focal_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.352941176470588);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.449438202247191);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.461538461538462);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.559375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.70189701897019);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.783898305084746);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.91504854368932);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.99210560372719);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.352941176470588) rectangle (axis cs:0.3,0.26837073441814);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.449438202247191) rectangle (axis cs:0.4,0.357843224587065);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.461538461538462) rectangle (axis cs:0.5,0.45631013417637);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.559375) rectangle (axis cs:0.6,0.549521796032786);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.70189701897019) rectangle (axis cs:0.7,0.65349736753195);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.783898305084746) rectangle (axis cs:0.8,0.755163210554648);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.91504854368932) rectangle (axis cs:0.9,0.857545783942186);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.99210560372719) rectangle (axis cs:1,0.980021750863718);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=1.92};
\end{tikzpicture}


==> rc_figs/cifar10/seed52/PreResNet56_ece_kde_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.4);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.217391304347826);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.364705882352941);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.492146596858639);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.60377358490566);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.686695278969957);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.730769230769231);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.978332016702404);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.4) rectangle (axis cs:0.3,0.276703956723213);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.217391304347826) rectangle (axis cs:0.4,0.361091696697733);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.364705882352941) rectangle (axis cs:0.5,0.455720301235423);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.492146596858639) rectangle (axis cs:0.6,0.550612365388121);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.60377358490566) rectangle (axis cs:0.7,0.65028412724441);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.686695278969957) rectangle (axis cs:0.8,0.749349552418541);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.730769230769231) rectangle (axis cs:0.9,0.856711530838257);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.978332016702404) rectangle (axis cs:1,0.994159726973595);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=2.38};
\end{tikzpicture}


==> rc_figs/cifar10/seed52/PreResNet56_focal_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.263157894736842);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.423076923076923);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.560714285714286);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.634191176470588);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.74468085106383);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.881578947368421);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.967201674808095);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.996346886912325);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.263157894736842) rectangle (axis cs:0.3,0.275920282853277);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.423076923076923) rectangle (axis cs:0.4,0.361916334583209);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.560714285714286) rectangle (axis cs:0.5,0.456773817219905);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.634191176470588) rectangle (axis cs:0.6,0.551230576327618);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.74468085106383) rectangle (axis cs:0.7,0.651467973458851);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.881578947368421) rectangle (axis cs:0.8,0.752674729416245);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.967201674808095) rectangle (axis cs:0.9,0.858105590604688);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.996346886912325) rectangle (axis cs:1,0.96540744067791);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=5.83};
\end{tikzpicture}


==> rc_figs/cifar10/seed52/PreResNet56_inverse_focal_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.3);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.384615384615385);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.378048780487805);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.488636363636364);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.516393442622951);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.565217391304348);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.968163609529833);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.290134996175766);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.3) rectangle (axis cs:0.4,0.368676760792732);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.384615384615385) rectangle (axis cs:0.5,0.460584498368777);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.378048780487805) rectangle (axis cs:0.6,0.554585520087219);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.488636363636364) rectangle (axis cs:0.7,0.649214595556259);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.516393442622951) rectangle (axis cs:0.8,0.752639370863555);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.565217391304348) rectangle (axis cs:0.9,0.855443768527197);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.968163609529833) rectangle (axis cs:1,0.997481431453107);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=3.92};
\end{tikzpicture}


==> rc_figs/cifar10/seed52/PreResNet56_select_au_seed52.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
% title={Reliability Diagram},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.371428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.436046511627907);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.564189189189189);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.633986928104575);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.725490196078431);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.809433962264151);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.986065673088574);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.375) rectangle (axis cs:0.3,0.269405594095588);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.371428571428571) rectangle (axis cs:0.4,0.359135525141444);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.436046511627907) rectangle (axis cs:0.5,0.45345939228008);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.564189189189189) rectangle (axis cs:0.6,0.54707975242589);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.633986928104575) rectangle (axis cs:0.7,0.649735633454292);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.725490196078431) rectangle (axis cs:0.8,0.750686002879584);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.809433962264151) rectangle (axis cs:0.9,0.856447905751894);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.986065673088574) rectangle (axis cs:1,0.991281442002038);
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\addlegendimage{area legend,draw=black, fill=color0, mark size=3}
\addlegendentry{Output}
\addlegendimage{area legend, draw=black, fill=red, opacity=0.6}
\addlegendentry{Gap}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.95!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.18!(current bounding box.north west)$}) node[
  scale=1.2,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=2.9pt,
  fill opacity=0.9,
  anchor=south east,
  text=black,
  rotate=0.0
]{ECE=0.92};
\end{tikzpicture}

